Learning to Attribute with Attention

Given a sequence of tokens generated by a language model, we may want to identify the preceding tokens that influence the model to generate this sequence. Performing such token attribution is expensive; a common approach is to ablate preceding tokens and directly measure their effects. To reduce the cost of token attribution, we revisit attention weights as a heuristic for how a language model uses previous tokens. Naive approaches to attribute model behavior with attention (e.g., averaging attention weights across attention heads to estimate a token's influence) have been found to be unreliable. To attain faithful attributions, we propose treating the attention weights of different attention heads as features. This way, we can learn how to effectively leverage attention weights for attribution (using signal from ablations). Our resulting method, Attribution with Attention (AT2), reliably performs on par with approaches that involve many ablations, while being significantly more efficient. To showcase the utility of AT2, we use it to prune less important parts of a provided context in a question answering setting, improving answer quality. We provide code for AT2 at https://github.com/MadryLab/AT2 .

==> latex_figures/attention_heads.tex <==
\DeclareRobustCommand{\hla}[1]{{\definecolor{hlcolor}{RGB}{0,183,234}\sethlcolor{hlcolor}\hl{#1}}}
\DeclareRobustCommand{\hlb}[1]{{\definecolor{hlcolor}{RGB}{150,112,214}\sethlcolor{hlcolor}\hl{#1}}}
\DeclareRobustCommand{\hlc}[1]{{\definecolor{hlcolor}{RGB}{79,198,119}\sethlcolor{hlcolor}\hl{#1}}}
\DeclareRobustCommand{\hly}[1]{{\definecolor{hlcolor}{RGB}{249,237,91}\sethlcolor{hlcolor}\hl{#1}}}


\begin{tcolorbox}[colback=white, left=6pt, right=6pt, top=2pt, bottom=2pt] 
    \begin{center}
        \definecolor{hlcolor}{RGB}{0,183,234}\sethlcolor{hlcolor}\hl{Layer \#19 Head \#4}\qquad
        \definecolor{hlcolor}{RGB}{150,112,214}\sethlcolor{hlcolor}\hl{Layer \#6 Head \#22}\qquad
        \definecolor{hlcolor}{RGB}{79,198,119}\sethlcolor{hlcolor}\hl{Layer \#25 Head \#10}\qquad
        \fbox{\definecolor{hlcolor}{RGB}{249,237,91}\sethlcolor{hlcolor}\hl{Generation of interest}}
    \end{center}
    \textbf{Context}:
    Hoping to increase their winning streak\definecolor{hlcolor}{RGB}{200,238,213}\sethlcolor{hlcolor}\hl{ the} Chargers\definecolor{hlcolor}{RGB}{242,251,244}\sethlcolor{hlcolor}\hl{ moved} to\definecolor{hlcolor}{RGB}{243,252,245}\sethlcolor{hlcolor}\hl{ R}eliant Stadium\definecolor{hlcolor}{RGB}{212,242,222}\sethlcolor{hlcolor}\hl{ for}\definecolor{hlcolor}{RGB}{240,251,245}\sethlcolor{hlcolor}\hl{ an} AFC\definecolor{hlcolor}{RGB}{242,251,244}\sethlcolor{hlcolor}\hl{ du}\definecolor{hlcolor}{RGB}{217,243,226}\sethlcolor{hlcolor}\hl{el}\definecolor{hlcolor}{RGB}{205,239,217}\sethlcolor{hlcolor}\hl{ with}\definecolor{hlcolor}{RGB}{162,134,217}\sethlcolor{hlcolor}\hl{ the}\definecolor{hlcolor}{RGB}{176,230,195}\sethlcolor{hlcolor}\hl{ Tex}ans\definecolor{hlcolor}{RGB}{245,252,248}\sethlcolor{hlcolor}\hl{.}\definecolor{hlcolor}{RGB}{231,248,236}\sethlcolor{hlcolor}\hl{ In}\definecolor{hlcolor}{RGB}{183,156,226}\sethlcolor{hlcolor}\hl{ the} first\definecolor{hlcolor}{RGB}{140,219,167}\sethlcolor{hlcolor}\hl{ quarter}\definecolor{hlcolor}{RGB}{236,248,241}\sethlcolor{hlcolor}\hl{ the}\definecolor{hlcolor}{RGB}{228,247,234}\sethlcolor{hlcolor}\hl{ Ch}argers tra\definecolor{hlcolor}{RGB}{220,244,228}\sethlcolor{hlcolor}\hl{iled} early\definecolor{hlcolor}{RGB}{154,223,178}\sethlcolor{hlcolor}\hl{ as}\definecolor{hlcolor}{RGB}{225,246,231}\sethlcolor{hlcolor}\hl{ R}\definecolor{hlcolor}{RGB}{142,219,168}\sethlcolor{hlcolor}\hl{B} A\definecolor{hlcolor}{RGB}{246,253,248}\sethlcolor{hlcolor}\hl{rian} Foster\definecolor{hlcolor}{RGB}{226,246,233}\sethlcolor{hlcolor}\hl{ got}\definecolor{hlcolor}{RGB}{246,252,248}\sethlcolor{hlcolor}\hl{ an} 8-yard T\definecolor{hlcolor}{RGB}{242,250,244}\sethlcolor{hlcolor}\hl{D}\definecolor{hlcolor}{RGB}{238,250,241}\sethlcolor{hlcolor}\hl{ run}. They soon\definecolor{hlcolor}{RGB}{203,239,215}\sethlcolor{hlcolor}\hl{ replied}\definecolor{hlcolor}{RGB}{233,248,238}\sethlcolor{hlcolor}\hl{ with} Q\definecolor{hlcolor}{RGB}{246,252,248}\sethlcolor{hlcolor}\hl{B} Philip Rivers making a \definecolor{hlcolor}{RGB}{241,252,254}\sethlcolor{hlcolor}\hl{5}5-\definecolor{hlcolor}{RGB}{240,251,254}\sethlcolor{hlcolor}\hl{yard} TD pass to WR Se\definecolor{hlcolor}{RGB}{212,242,222}\sethlcolor{hlcolor}\hl{yi} Ajirotutu\definecolor{hlcolor}{RGB}{218,243,229}\sethlcolor{hlcolor}\hl{.}\definecolor{hlcolor}{RGB}{215,242,224}\sethlcolor{hlcolor}\hl{ They} tra\definecolor{hlcolor}{RGB}{80,199,120}\sethlcolor{hlcolor}\hl{iled}\definecolor{hlcolor}{RGB}{240,251,243}\sethlcolor{hlcolor}\hl{ again}\definecolor{hlcolor}{RGB}{185,233,202}\sethlcolor{hlcolor}\hl{ with} k\definecolor{hlcolor}{RGB}{235,249,249}\sethlcolor{hlcolor}\hl{icker}\definecolor{hlcolor}{RGB}{228,246,236}\sethlcolor{hlcolor}\hl{ Neil} Rack\definecolor{hlcolor}{RGB}{234,249,253}\sethlcolor{hlcolor}\hl{ers}\definecolor{hlcolor}{RGB}{240,251,254}\sethlcolor{hlcolor}\hl{ na}\definecolor{hlcolor}{RGB}{220,245,248}\sethlcolor{hlcolor}\hl{iled}\definecolor{hlcolor}{RGB}{235,250,254}\sethlcolor{hlcolor}\hl{ a}\definecolor{hlcolor}{RGB}{218,243,229}\sethlcolor{hlcolor}\hl{ }\definecolor{hlcolor}{RGB}{0,184,235}\sethlcolor{hlcolor}\hl{2}\definecolor{hlcolor}{RGB}{80,206,241}\sethlcolor{hlcolor}\hl{7}\definecolor{hlcolor}{RGB}{229,248,253}\sethlcolor{hlcolor}\hl{-}\definecolor{hlcolor}{RGB}{152,227,246}\sethlcolor{hlcolor}\hl{yard}\definecolor{hlcolor}{RGB}{181,235,250}\sethlcolor{hlcolor}\hl{ field}\definecolor{hlcolor}{RGB}{79,206,241}\sethlcolor{hlcolor}\hl{ goal}\definecolor{hlcolor}{RGB}{162,229,246}\sethlcolor{hlcolor}\hl{,}\definecolor{hlcolor}{RGB}{240,251,254}\sethlcolor{hlcolor}\hl{ but} took the lead\definecolor{hlcolor}{RGB}{223,245,230}\sethlcolor{hlcolor}\hl{ after} Rivers got an \definecolor{hlcolor}{RGB}{246,253,249}\sethlcolor{hlcolor}\hl{1}1-yard TD\definecolor{hlcolor}{RGB}{246,253,248}\sethlcolor{hlcolor}\hl{ pass} to TE\definecolor{hlcolor}{RGB}{240,251,244}\sethlcolor{hlcolor}\hl{ R}andy Mc\definecolor{hlcolor}{RGB}{238,250,243}\sethlcolor{hlcolor}\hl{Michael}\definecolor{hlcolor}{RGB}{242,251,250}\sethlcolor{hlcolor}\hl{.} They fell behind again in\definecolor{hlcolor}{RGB}{170,138,222}\sethlcolor{hlcolor}\hl{ the}\definecolor{hlcolor}{RGB}{245,252,248}\sethlcolor{hlcolor}\hl{ second} quarter as Foster made a\definecolor{hlcolor}{RGB}{245,252,248}\sethlcolor{hlcolor}\hl{ }\definecolor{hlcolor}{RGB}{242,252,254}\sethlcolor{hlcolor}\hl{2}-yard TD run\definecolor{hlcolor}{RGB}{222,246,253}\sethlcolor{hlcolor}\hl{,}\definecolor{hlcolor}{RGB}{242,252,254}\sethlcolor{hlcolor}\hl{ followed} by\definecolor{hlcolor}{RGB}{227,247,253}\sethlcolor{hlcolor}\hl{ R}ack\definecolor{hlcolor}{RGB}{236,250,254}\sethlcolor{hlcolor}\hl{ers}\definecolor{hlcolor}{RGB}{208,242,252}\sethlcolor{hlcolor}\hl{ hitting} a\definecolor{hlcolor}{RGB}{235,249,248}\sethlcolor{hlcolor}\hl{ }\definecolor{hlcolor}{RGB}{110,215,244}\sethlcolor{hlcolor}\hl{2}\definecolor{hlcolor}{RGB}{119,217,245}\sethlcolor{hlcolor}\hl{1}\definecolor{hlcolor}{RGB}{211,243,252}\sethlcolor{hlcolor}\hl{ and}\definecolor{hlcolor}{RGB}{238,250,254}\sethlcolor{hlcolor}\hl{ a}\definecolor{hlcolor}{RGB}{223,246,248}\sethlcolor{hlcolor}\hl{ }\definecolor{hlcolor}{RGB}{64,202,240}\sethlcolor{hlcolor}\hl{2}\definecolor{hlcolor}{RGB}{146,225,246}\sethlcolor{hlcolor}\hl{5}\definecolor{hlcolor}{RGB}{235,250,253}\sethlcolor{hlcolor}\hl{-}\definecolor{hlcolor}{RGB}{207,242,251}\sethlcolor{hlcolor}\hl{yard}\definecolor{hlcolor}{RGB}{218,245,251}\sethlcolor{hlcolor}\hl{ field}\definecolor{hlcolor}{RGB}{201,241,251}\sethlcolor{hlcolor}\hl{ goal}\definecolor{hlcolor}{RGB}{164,230,247}\sethlcolor{hlcolor}\hl{.} The\definecolor{hlcolor}{RGB}{240,250,244}\sethlcolor{hlcolor}\hl{ Ch}argers eventually\definecolor{hlcolor}{RGB}{245,252,248}\sethlcolor{hlcolor}\hl{ pulled} themselves\definecolor{hlcolor}{RGB}{234,249,239}\sethlcolor{hlcolor}\hl{ in}\definecolor{hlcolor}{RGB}{234,249,239}\sethlcolor{hlcolor}\hl{ front}\definecolor{hlcolor}{RGB}{242,250,245}\sethlcolor{hlcolor}\hl{ again}\definecolor{hlcolor}{RGB}{228,247,234}\sethlcolor{hlcolor}\hl{,} with Rivers\definecolor{hlcolor}{RGB}{229,247,236}\sethlcolor{hlcolor}\hl{ finding} McMichael\definecolor{hlcolor}{RGB}{246,252,248}\sethlcolor{hlcolor}\hl{ again}\definecolor{hlcolor}{RGB}{246,252,248}\sethlcolor{hlcolor}\hl{ on} a\definecolor{hlcolor}{RGB}{226,246,233}\sethlcolor{hlcolor}\hl{ }12-yard TD\definecolor{hlcolor}{RGB}{232,248,237}\sethlcolor{hlcolor}\hl{ pass}\definecolor{hlcolor}{RGB}{240,250,247}\sethlcolor{hlcolor}\hl{.} This was\definecolor{hlcolor}{RGB}{241,251,245}\sethlcolor{hlcolor}\hl{ followed} in\definecolor{hlcolor}{RGB}{219,206,241}\sethlcolor{hlcolor}\hl{ the} 4th quarter by Rivers'\definecolor{hlcolor}{RGB}{211,241,221}\sethlcolor{hlcolor}\hl{ }28-yard TD pass to Ajirotutu\definecolor{hlcolor}{RGB}{157,224,180}\sethlcolor{hlcolor}\hl{ (}\definecolor{hlcolor}{RGB}{239,250,243}\sethlcolor{hlcolor}\hl{With} a successful 2-point\definecolor{hlcolor}{RGB}{246,252,248}\sethlcolor{hlcolor}\hl{ conversion} as FB Mike Tolbert\definecolor{hlcolor}{RGB}{235,249,240}\sethlcolor{hlcolor}\hl{ ran} to the endzone\definecolor{hlcolor}{RGB}{176,230,197}\sethlcolor{hlcolor}\hl{).}\definecolor{hlcolor}{RGB}{171,229,191}\sethlcolor{hlcolor}\hl{ With} the\definecolor{hlcolor}{RGB}{235,249,243}\sethlcolor{hlcolor}\hl{ win}, the\definecolor{hlcolor}{RGB}{224,245,231}\sethlcolor{hlcolor}\hl{ Ch}argers\definecolor{hlcolor}{RGB}{233,248,238}\sethlcolor{hlcolor}\hl{ went}\definecolor{hlcolor}{RGB}{233,248,238}\sethlcolor{hlcolor}\hl{ into} their bye week at 4-5.
    \smallskip\newline
    \textbf{Query}:
    How many yards was Neil Rackers' shortest field goal?
    \smallskip\newline
    \textbf{Response} (from \texttt{Phi-3.5-mini}): 

    Neil Rackers' shortest field goal in the game was 21 yards.

    \fbox{\hly{He made three field goals in total, with distances of 27, 21, and 25 yards.}}
\end{tcolorbox}



==> latex_figures/learned_attention_heads.tex <==
\DeclareRobustCommand{\hla}[1]{{\definecolor{hlcolor}{RGB}{79,198,119}\sethlcolor{hlcolor}\hl{#1}}}
\DeclareRobustCommand{\hlb}[1]{{\definecolor{hlcolor}{RGB}{242,153,166}\sethlcolor{hlcolor}\hl{#1}}}
\DeclareRobustCommand{\hly}[1]{{\definecolor{hlcolor}{RGB}{249,237,91}\sethlcolor{hlcolor}\hl{#1}}}


\begin{tcolorbox}[colback=white, left=6pt, right=6pt, top=2pt, bottom=2pt] 
    \begin{center}
        \definecolor{hlcolor}{RGB}{79,198,119}\sethlcolor{hlcolor}\hl{Highest-coefficient head}\qquad
        \definecolor{hlcolor}{RGB}{242,153,166}\sethlcolor{hlcolor}\hl{Lowest-coefficient head}\qquad
        \fbox{\definecolor{hlcolor}{RGB}{249,237,91}\sethlcolor{hlcolor}\hl{Generation of interest}}
    \end{center}
    \textbf{Context}:
    Hoping to increase their winning streak the Chargers moved to Reliant Stadium for an AFC duel with the Texans. In the first quarter the Ch\definecolor{hlcolor}{RGB}{254,246,247}\sethlcolor{hlcolor}\hl{arg}ers trailed early\definecolor{hlcolor}{RGB}{254,242,244}\sethlcolor{hlcolor}\hl{ as}\definecolor{hlcolor}{RGB}{255,249,249}\sethlcolor{hlcolor}\hl{ R}\definecolor{hlcolor}{RGB}{255,249,250}\sethlcolor{hlcolor}\hl{B} A\definecolor{hlcolor}{RGB}{254,243,245}\sethlcolor{hlcolor}\hl{rian}\definecolor{hlcolor}{RGB}{255,249,251}\sethlcolor{hlcolor}\hl{ F}\definecolor{hlcolor}{RGB}{253,237,240}\sethlcolor{hlcolor}\hl{oster} got an 8-\definecolor{hlcolor}{RGB}{255,247,249}\sethlcolor{hlcolor}\hl{yard} TD run. They soon replied with QB Philip Rivers making a \definecolor{hlcolor}{RGB}{246,252,248}\sethlcolor{hlcolor}\hl{5}5-\definecolor{hlcolor}{RGB}{245,252,247}\sethlcolor{hlcolor}\hl{yard} TD pass to WR Seyi Ajirotutu\definecolor{hlcolor}{RGB}{245,252,247}\sethlcolor{hlcolor}\hl{.} They trailed again with k\definecolor{hlcolor}{RGB}{244,249,245}\sethlcolor{hlcolor}\hl{icker}\definecolor{hlcolor}{RGB}{245,252,247}\sethlcolor{hlcolor}\hl{ Neil} Rack\definecolor{hlcolor}{RGB}{246,250,246}\sethlcolor{hlcolor}\hl{ers}\definecolor{hlcolor}{RGB}{245,252,247}\sethlcolor{hlcolor}\hl{ na}\definecolor{hlcolor}{RGB}{223,246,232}\sethlcolor{hlcolor}\hl{iled}\definecolor{hlcolor}{RGB}{241,251,244}\sethlcolor{hlcolor}\hl{ a}\definecolor{hlcolor}{RGB}{245,252,247}\sethlcolor{hlcolor}\hl{ }\definecolor{hlcolor}{RGB}{80,199,120}\sethlcolor{hlcolor}\hl{2}\definecolor{hlcolor}{RGB}{135,217,163}\sethlcolor{hlcolor}\hl{7}\definecolor{hlcolor}{RGB}{237,250,240}\sethlcolor{hlcolor}\hl{-}\definecolor{hlcolor}{RGB}{185,233,201}\sethlcolor{hlcolor}\hl{yard}\definecolor{hlcolor}{RGB}{204,239,216}\sethlcolor{hlcolor}\hl{ field}\definecolor{hlcolor}{RGB}{134,217,162}\sethlcolor{hlcolor}\hl{ goal}\definecolor{hlcolor}{RGB}{182,232,199}\sethlcolor{hlcolor}\hl{,}\definecolor{hlcolor}{RGB}{245,252,247}\sethlcolor{hlcolor}\hl{ but} took the lead after Rivers got an 11-yard TD pass to TE Randy McMichael\definecolor{hlcolor}{RGB}{245,252,247}\sethlcolor{hlcolor}\hl{.} They fell behind again in the second\definecolor{hlcolor}{RGB}{254,248,248}\sethlcolor{hlcolor}\hl{ quarter}\definecolor{hlcolor}{RGB}{255,248,248}\sethlcolor{hlcolor}\hl{ as} Foster made a \definecolor{hlcolor}{RGB}{246,253,248}\sethlcolor{hlcolor}\hl{2}-yard TD run\definecolor{hlcolor}{RGB}{232,248,238}\sethlcolor{hlcolor}\hl{,}\definecolor{hlcolor}{RGB}{246,252,248}\sethlcolor{hlcolor}\hl{ followed} by\definecolor{hlcolor}{RGB}{236,249,240}\sethlcolor{hlcolor}\hl{ R}ack\definecolor{hlcolor}{RGB}{242,251,245}\sethlcolor{hlcolor}\hl{ers}\definecolor{hlcolor}{RGB}{223,245,230}\sethlcolor{hlcolor}\hl{ hitting} a\definecolor{hlcolor}{RGB}{237,249,242}\sethlcolor{hlcolor}\hl{ }\definecolor{hlcolor}{RGB}{155,223,178}\sethlcolor{hlcolor}\hl{2}\definecolor{hlcolor}{RGB}{161,225,183}\sethlcolor{hlcolor}\hl{1}\definecolor{hlcolor}{RGB}{225,246,232}\sethlcolor{hlcolor}\hl{ and}\definecolor{hlcolor}{RGB}{242,252,246}\sethlcolor{hlcolor}\hl{ a}\definecolor{hlcolor}{RGB}{227,246,234}\sethlcolor{hlcolor}\hl{ }\definecolor{hlcolor}{RGB}{124,213,154}\sethlcolor{hlcolor}\hl{2}\definecolor{hlcolor}{RGB}{180,231,198}\sethlcolor{hlcolor}\hl{5}\definecolor{hlcolor}{RGB}{241,251,244}\sethlcolor{hlcolor}\hl{-}\definecolor{hlcolor}{RGB}{222,245,230}\sethlcolor{hlcolor}\hl{yard}\definecolor{hlcolor}{RGB}{229,247,236}\sethlcolor{hlcolor}\hl{ field}\definecolor{hlcolor}{RGB}{219,243,227}\sethlcolor{hlcolor}\hl{ goal}\definecolor{hlcolor}{RGB}{184,233,201}\sethlcolor{hlcolor}\hl{.} The Ch\definecolor{hlcolor}{RGB}{255,248,249}\sethlcolor{hlcolor}\hl{arg}ers eventually pulled themselves in front again, with Rivers finding McMichael again on a 12-yard TD pass\definecolor{hlcolor}{RGB}{246,252,248}\sethlcolor{hlcolor}\hl{.} This was followed in the\definecolor{hlcolor}{RGB}{254,247,248}\sethlcolor{hlcolor}\hl{ }\definecolor{hlcolor}{RGB}{254,250,250}\sethlcolor{hlcolor}\hl{4}\definecolor{hlcolor}{RGB}{255,249,250}\sethlcolor{hlcolor}\hl{th}\definecolor{hlcolor}{RGB}{252,230,234}\sethlcolor{hlcolor}\hl{ quarter} by R\definecolor{hlcolor}{RGB}{253,238,239}\sethlcolor{hlcolor}\hl{ivers}'\definecolor{hlcolor}{RGB}{255,249,250}\sethlcolor{hlcolor}\hl{ }\definecolor{hlcolor}{RGB}{254,245,247}\sethlcolor{hlcolor}\hl{2}\definecolor{hlcolor}{RGB}{253,242,242}\sethlcolor{hlcolor}\hl{8}-yard\definecolor{hlcolor}{RGB}{254,246,247}\sethlcolor{hlcolor}\hl{ T}\definecolor{hlcolor}{RGB}{254,245,247}\sethlcolor{hlcolor}\hl{D}\definecolor{hlcolor}{RGB}{250,220,224}\sethlcolor{hlcolor}\hl{ pass} to\definecolor{hlcolor}{RGB}{255,248,248}\sethlcolor{hlcolor}\hl{ A}\definecolor{hlcolor}{RGB}{253,238,241}\sethlcolor{hlcolor}\hl{ji}\definecolor{hlcolor}{RGB}{254,248,250}\sethlcolor{hlcolor}\hl{rot}ut\definecolor{hlcolor}{RGB}{254,244,245}\sethlcolor{hlcolor}\hl{u}\definecolor{hlcolor}{RGB}{254,241,243}\sethlcolor{hlcolor}\hl{ (}With a\definecolor{hlcolor}{RGB}{254,245,245}\sethlcolor{hlcolor}\hl{ successful} \definecolor{hlcolor}{RGB}{255,250,250}\sethlcolor{hlcolor}\hl{2}-point\definecolor{hlcolor}{RGB}{254,244,245}\sethlcolor{hlcolor}\hl{ conversion} as\definecolor{hlcolor}{RGB}{253,247,248}\sethlcolor{hlcolor}\hl{ FB}\definecolor{hlcolor}{RGB}{255,250,251}\sethlcolor{hlcolor}\hl{ Mike} Tolbert ran to the end\definecolor{hlcolor}{RGB}{254,245,247}\sethlcolor{hlcolor}\hl{zone}\definecolor{hlcolor}{RGB}{248,242,241}\sethlcolor{hlcolor}\hl{).}\definecolor{hlcolor}{RGB}{255,247,249}\sethlcolor{hlcolor}\hl{ With}\definecolor{hlcolor}{RGB}{255,250,251}\sethlcolor{hlcolor}\hl{ the}\definecolor{hlcolor}{RGB}{252,244,244}\sethlcolor{hlcolor}\hl{ win}\definecolor{hlcolor}{RGB}{253,242,242}\sethlcolor{hlcolor}\hl{,}\definecolor{hlcolor}{RGB}{254,243,244}\sethlcolor{hlcolor}\hl{ the}\definecolor{hlcolor}{RGB}{254,247,248}\sethlcolor{hlcolor}\hl{ Ch}\definecolor{hlcolor}{RGB}{253,233,236}\sethlcolor{hlcolor}\hl{arg}\definecolor{hlcolor}{RGB}{252,228,231}\sethlcolor{hlcolor}\hl{ers}\definecolor{hlcolor}{RGB}{254,245,246}\sethlcolor{hlcolor}\hl{ went}\definecolor{hlcolor}{RGB}{252,231,234}\sethlcolor{hlcolor}\hl{ into}\definecolor{hlcolor}{RGB}{254,246,247}\sethlcolor{hlcolor}\hl{ their} by\definecolor{hlcolor}{RGB}{243,153,166}\sethlcolor{hlcolor}\hl{e}\definecolor{hlcolor}{RGB}{253,238,241}\sethlcolor{hlcolor}\hl{ week} at\definecolor{hlcolor}{RGB}{250,215,220}\sethlcolor{hlcolor}\hl{ }\definecolor{hlcolor}{RGB}{252,236,238}\sethlcolor{hlcolor}\hl{4}\definecolor{hlcolor}{RGB}{254,239,242}\sethlcolor{hlcolor}\hl{-}\definecolor{hlcolor}{RGB}{248,198,205}\sethlcolor{hlcolor}\hl{5}\definecolor{hlcolor}{RGB}{252,224,228}\sethlcolor{hlcolor}\hl{.}
    \smallskip\newline
    \textbf{Query}:
    How many yards was Neil Rackers' shortest field goal?
    \smallskip\newline
    \textbf{Response} (from \texttt{Phi-3.5-mini}): 

    Neil Rackers' shortest field goal in the game was 21 yards.

    \fbox{\hly{He made three field goals in total, with distances of 27, 21, and 25 yards.}}
\end{tcolorbox}



==> latex_figures/method_comparison.tex <==
\definecolor{forestgreen}{RGB}{34, 139, 34}
\begin{tcolorbox}[colback=white, left=2pt, right=2pt, top=2pt, bottom=2pt]
\noindent
\begin{minipage}{0.325\linewidth}
    \begin{tcolorbox}[colframe=forestgreen, colback=white, title=\ours (general), left=2pt, right=2pt, top=2pt, bottom=2pt]
        \textbf{Context}:
        \dots\myhl{244}{252}{254}{They}\myhl{253}{254}{254}{ tra}\myhl{248}{253}{254}{iled}\myhl{248}{253}{254}{ again}\myhl{243}{251}{254}{ with}\myhl{250}{253}{254}{ k}\myhl{236}{249}{253}{icker}\myhl{241}{251}{253}{ Neil}\myhl{250}{253}{254}{ R}\myhl{246}{252}{254}{ack}\myhl{244}{252}{254}{ers}\myhl{239}{250}{253}{ na}\myhl{250}{253}{254}{iled}\myhl{249}{253}{254}{ a}\myhl{241}{251}{253}{ }\myhl{137}{222}{245}{2}\myhl{0}{183}{234}{7}\myhl{254}{254}{254}{-}\myhl{234}{249}{253}{yard}\myhl{204}{240}{250}{ field}\myhl{181}{234}{249}{ goal}\myhl{234}{249}{253}{,}\myhl{240}{250}{253}{ but}\myhl{250}{253}{254}{ took}\myhl{254}{254}{254}{ the}\myhl{251}{253}{254}{ lead}\myhl{249}{253}{254}{ after}\myhl{252}{254}{254}{ R}\myhl{251}{253}{254}{ivers}\myhl{249}{253}{254}{ got}\myhl{253}{254}{254}{ an}\myhl{241}{251}{253}{ }\myhl{255}{255}{255}{1}\myhl{255}{255}{255}{1}\myhl{255}{255}{255}{-}\myhl{247}{252}{254}{yard}\myhl{254}{254}{254}{ T}\myhl{255}{255}{255}{D}\myhl{254}{254}{254}{ pass}\myhl{250}{253}{254}{ to}\myhl{249}{253}{254}{ TE}\myhl{253}{254}{254}{ R}\myhl{249}{253}{254}{andy}\myhl{246}{252}{254}{ Mc}\myhl{248}{253}{254}{Michael}\myhl{248}{253}{254}{.}\myhl{246}{252}{254}{ They}\myhl{248}{253}{254}{ fell}\myhl{249}{253}{254}{ behind}\myhl{247}{252}{254}{ again}\myhl{247}{253}{254}{ in}\myhl{246}{252}{254}{ the}\myhl{246}{252}{254}{ second}\myhl{250}{253}{254}{ quarter}\myhl{250}{253}{254}{ as}\myhl{252}{254}{254}{ F}\myhl{250}{253}{254}{oster}\myhl{210}{242}{251}{ made}\myhl{252}{254}{254}{ a}\myhl{249}{253}{254}{ }\myhl{172}{231}{248}{2}\myhl{255}{255}{255}{-}\myhl{248}{253}{254}{yard}\myhl{254}{254}{254}{ T}\myhl{255}{255}{255}{D}\myhl{250}{253}{254}{ run}\myhl{242}{251}{253}{,}\myhl{244}{251}{254}{ followed}\myhl{243}{251}{254}{ by}\myhl{249}{253}{254}{ R}\myhl{246}{252}{254}{ack}\myhl{238}{250}{253}{ers}\myhl{198}{239}{250}{ hitting}\myhl{247}{252}{254}{ a}\myhl{225}{246}{252}{ }\myhl{87}{208}{241}{2}\myhl{29}{191}{236}{1}\myhl{150}{225}{246}{ and}\myhl{203}{240}{250}{ a}\myhl{222}{246}{252}{ }\myhl{53}{198}{238}{2}\myhl{17}{188}{236}{5}\myhl{248}{253}{254}{-}\myhl{201}{239}{250}{yard}\myhl{165}{230}{247}{ field}\myhl{127}{219}{244}{ goal}\myhl{200}{239}{250}{.}\dots
    \end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}{0.325\linewidth}
    \begin{tcolorbox}[colback=white, title=Average attention, left=2pt, right=2pt, top=2pt, bottom=2pt]
    \textbf{Context}:
    \dots{They}\myhl{254}{254}{254}{ tra}\myhl{253}{254}{254}{iled}\myhl{253}{254}{254}{ again}\myhl{253}{254}{254}{ with}\myhl{253}{254}{254}{ k}\myhl{250}{253}{254}{icker}\myhl{252}{254}{254}{ Neil}\myhl{253}{254}{254}{ R}\myhl{253}{254}{254}{ack}\myhl{251}{254}{254}{ers}\myhl{251}{254}{254}{ na}\myhl{251}{253}{254}{iled}\myhl{252}{254}{254}{ a}\myhl{252}{254}{254}{ }\myhl{248}{253}{254}{2}\myhl{240}{250}{253}{7}\myhl{251}{253}{254}{-}\myhl{240}{251}{253}{yard}\myhl{249}{253}{254}{ field}\myhl{243}{251}{254}{ goal}\myhl{246}{252}{254}{,}\myhl{252}{254}{254}{ but}\myhl{253}{254}{254}{ took}\myhl{253}{254}{254}{ the}\myhl{253}{254}{254}{ lead}\myhl{253}{254}{254}{ after}\myhl{254}{254}{254}{ R}\myhl{253}{254}{254}{ivers}\myhl{253}{254}{254}{ got}\myhl{253}{254}{254}{ an}\myhl{253}{254}{254}{ }\myhl{252}{254}{254}{1}\myhl{253}{254}{254}{1}\myhl{254}{254}{254}{-}\myhl{252}{254}{254}{yard}\myhl{253}{254}{254}{ T}\myhl{253}{254}{254}{D}\myhl{253}{254}{254}{ pass}\myhl{253}{254}{254}{ to}\myhl{253}{254}{254}{ TE}\myhl{254}{254}{254}{ R}\myhl{253}{254}{254}{andy}\myhl{253}{254}{254}{ Mc}\myhl{253}{254}{254}{Michael}\myhl{231}{248}{253}{.}\myhl{253}{254}{254}{ They}\myhl{253}{254}{254}{ fell}\myhl{253}{254}{254}{ behind}\myhl{253}{254}{254}{ again}\myhl{253}{254}{254}{ in}\myhl{48}{197}{238}{ the}\myhl{252}{254}{254}{ second}\myhl{251}{253}{254}{ quarter}\myhl{253}{254}{254}{ as}\myhl{253}{254}{254}{ F}\myhl{253}{254}{254}{oster}\myhl{253}{254}{254}{ made}\myhl{253}{254}{254}{ a}\myhl{252}{254}{254}{ }\myhl{251}{254}{254}{2}\myhl{253}{254}{254}{-}\myhl{251}{254}{254}{yard}\myhl{253}{254}{254}{ T}\myhl{253}{254}{254}{D}\myhl{253}{254}{254}{ run}\myhl{248}{253}{254}{,}\myhl{252}{254}{254}{ followed}\myhl{252}{254}{254}{ by}\myhl{253}{254}{254}{ R}\myhl{252}{254}{254}{ack}\myhl{251}{253}{254}{ers}\myhl{249}{253}{254}{ hitting}\myhl{252}{254}{254}{ a}\myhl{250}{253}{254}{ }\myhl{247}{252}{254}{2}\myhl{231}{248}{253}{1}\myhl{239}{250}{253}{ and}\myhl{244}{252}{254}{ a}\myhl{245}{252}{254}{ }\myhl{245}{252}{254}{2}\myhl{223}{246}{252}{5}\myhl{247}{252}{254}{-}\myhl{238}{250}{253}{yard}\myhl{247}{252}{254}{ field}\myhl{236}{249}{253}{ goal}\myhl{213}{243}{251}{.}\dots
    \end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}{0.325\linewidth}
    \begin{tcolorbox}[colback=white, title=ESM (256 samples), left=2pt, right=2pt, top=2pt, bottom=2pt]
    \textbf{Context}:
    \dots\myhl{255}{255}{255}{They}\myhl{255}{255}{255}{ tra}\myhl{255}{255}{255}{iled}\myhl{255}{255}{255}{ again}\myhl{231}{248}{253}{ with}\myhl{255}{255}{255}{ k}\myhl{255}{255}{255}{icker}\myhl{255}{255}{255}{ Neil}\myhl{255}{255}{255}{ R}\myhl{250}{253}{254}{ack}\myhl{255}{255}{255}{ers}\myhl{255}{255}{255}{ na}\myhl{255}{255}{255}{iled}\myhl{216}{244}{251}{ a}\myhl{255}{255}{255}{ }\myhl{155}{227}{247}{2}\myhl{0}{183}{234}{7}\myhl{236}{249}{253}{-}\myhl{255}{255}{255}{yard}\myhl{201}{239}{250}{ field}\myhl{207}{241}{251}{ goal}\myhl{255}{255}{255}{,}\myhl{255}{255}{255}{ but}\myhl{255}{255}{255}{ took}\myhl{202}{240}{250}{ the}\myhl{255}{255}{255}{ lead}\myhl{255}{255}{255}{ after}\myhl{255}{255}{255}{ R}\myhl{255}{255}{255}{ivers}\myhl{255}{255}{255}{ got}\myhl{255}{255}{255}{ an}\myhl{255}{255}{255}{ }\myhl{255}{255}{255}{1}\myhl{255}{255}{255}{1}\myhl{255}{255}{255}{-}\myhl{255}{255}{255}{yard}\myhl{255}{255}{255}{ T}\myhl{255}{255}{255}{D}\myhl{190}{236}{249}{ pass}\myhl{255}{255}{255}{ to}\myhl{255}{255}{255}{ TE}\myhl{242}{251}{254}{ R}\myhl{255}{255}{255}{andy}\myhl{255}{255}{255}{ Mc}\myhl{255}{255}{255}{Michael}\myhl{255}{255}{255}{.}\myhl{255}{255}{255}{ They}\myhl{255}{255}{255}{ fell}\myhl{255}{255}{255}{ behind}\myhl{255}{255}{255}{ again}\myhl{151}{226}{246}{ in}\myhl{255}{255}{255}{ the}\myhl{255}{255}{255}{ second}\myhl{255}{255}{255}{ quarter}\myhl{255}{255}{255}{ as}\myhl{255}{255}{255}{ F}\myhl{138}{222}{245}{oster}\myhl{160}{228}{247}{ made}\myhl{182}{234}{249}{ a}\myhl{255}{255}{255}{ }\myhl{255}{255}{255}{2}\myhl{255}{255}{255}{-}\myhl{219}{245}{252}{yard}\myhl{255}{255}{255}{ T}\myhl{255}{255}{255}{D}\myhl{255}{255}{255}{ run}\myhl{247}{252}{254}{,}\myhl{255}{255}{255}{ followed}\myhl{255}{255}{255}{ by}\myhl{230}{248}{253}{ R}\myhl{255}{255}{255}{ack}\myhl{255}{255}{255}{ers}\myhl{255}{255}{255}{ hitting}\myhl{255}{255}{255}{ a}\myhl{255}{255}{255}{ }\myhl{255}{255}{255}{2}\myhl{255}{255}{255}{1}\myhl{132}{220}{245}{ and}\myhl{187}{236}{249}{ a}\myhl{255}{255}{255}{ }\myhl{28}{191}{236}{2}\myhl{212}{243}{251}{5}\myhl{255}{255}{255}{-}\myhl{255}{255}{255}{yard}\myhl{255}{255}{255}{ field}\myhl{255}{255}{255}{ goal}\myhl{230}{248}{253}{.}\dots
    \end{tcolorbox}
\end{minipage}
\newline

\textbf{Query}:
How many yards was Neil Rackers' shortest field goal?
\smallskip\newline
\textbf{Response} (from \texttt{Phi-3.5-mini}):
\newline
Neil Rackers' shortest field goal in the game was 21 yards. \newline\fbox{\myhl{249}{237}{91}{He made three field goals in total, with distances of 27, 21, and 25 yards.}}
\end{tcolorbox}

